Affine pavings for affine Springer fibers for split elements in PGL(3)

This paper constructs pavings by affine spaces for the affine Springer fibers for PGL(3) obtained from regular compact elements in a split maximal torus. These pavings are constructed by intersecting the affine Springer fiber with a non-standard paving of the affine Grassmannian.

==> IA_stabilize.tex <==

	\begin{center}
    \psset{xunit=0.166666666666667 in}
    \psset{yunit=0.288675134594813 in}
    {\scriptsize  %}
    \begin{pspicture}(-1,-1)(13,7)
	
	\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](6,2)(5,3)(4,2)
	\uput{0.4}[150](6,2){$I^{0}$}

	\psline[linewidth=0.5pt](2.25,6)(2.25,6.25)(9.75,6.25)(9.75,6)
	\rput[b]{0}(6,6.35){type $1^{0}$}
	\rput[l]{60}(10,6){\ type $2^{0}$}
	\psline(10.5,6)(11,6.25)(12.25,6.25)(12.25,2.25)(12,2.25)
	\rput[l]{0}(12.25,6.25){\ type $3^{0}$}
	\rput[l]{0}(12,2){\ type $4^{0}$}
	\psline(12,1.75)(12.25,1.75)(12.25,-0.25)(9,-0.25)(8.5,0)
	\rput[l]{0}(12.25,-0.25){\ type $5^{0}$}
	\rput[l]{-60}(8,0){\ type $6^{0}$}
	\psline[linewidth=0.5pt](4.25,0)(4.25,-0.25)(7.75,-0.25)(7.75,0)
	\rput[t]{0}(6,-0.35){type $7^{0}$}	
	\rput[r]{60}(4,0){type $8^{0}$\ }
	\psline[linewidth=0.5pt](3.5,0)(3,-0.25)(-0.25,-0.25)(-0.25,1.75)(0,1.75)
	\rput[r]{0}(-0.25,-0.25){type $9^{0}$\ }
	\rput[r]{0}(0,2){type $10^{0}$\ }
	\psline[linewidth=0.5pt](0,2.25)(-0.25,2.25)(-0.25,6.25)(1,6.25)(1.5,6)
	\rput[r]{0}(-0.25,6.25){type $11^{0}$\ }
	\rput[r]{-60}(2,6){type $12^{0}$\ }


	\psline[linewidth=0.1pt](0,2)(2,0)
	\psline[linewidth=0.1pt](0,4)(4,0)
	\psline[linewidth=0.1pt](0,6)(6,0)
	\psline[linewidth=1.5pt](2,6)(8,0)
	\psline[linewidth=0.1pt](4,6)(10,0)
	\psline[linewidth=0.1pt](6,6)(12,0)
	\psline[linewidth=0.1pt](8,6)(12,2)
	\psline[linewidth=0.1pt](10,6)(12,4)
	\psline[linewidth=0.1pt](12,6)(12,6)
	\psline[linewidth=0.1pt](0,4)(2,6)
	\psline[linewidth=0.1pt](0,2)(4,6)
	\psline[linewidth=0.1pt](0,0)(6,6)
	\psline[linewidth=0.1pt](2,0)(8,6)
	\psline[linewidth=1.5pt](4,0)(10,6)
	\psline[linewidth=0.1pt](6,0)(12,6)
	\psline[linewidth=0.1pt](8,0)(12,4)
	\psline[linewidth=0.1pt](10,0)(12,2)
	\psline[linewidth=0.1pt](12,0)(12,0)
	\psline[linewidth=0.1pt](0,0)(12,0)
	\psline[linewidth=0.1pt](0,1)(12,1)
	\psline[linewidth=1.5pt](0,2)(12,2)
	\psline[linewidth=0.1pt](0,3)(12,3)
	\psline[linewidth=0.1pt](0,4)(12,4)
	\psline[linewidth=0.1pt](0,5)(12,5)
	\psline[linewidth=0.1pt](0,6)(12,6)
	
	\psdots[dotstyle=*](0,0) %\uput[330](0,0){$(4,2)$}
	\psdots[dotstyle=*](0,2) \uput[330](0,2){$(3,3)$}
	\psdots[dotstyle=*](0,4) \uput[330](0,4){$(2,4)$}
	\psdots[dotstyle=*](0,6) \uput[330](0,6){$(1,5)$}
	\psdots[dotstyle=*](3,1) \uput[330](3,1){$(2,1)$}
	\psdots[dotstyle=*](3,3) \uput[330](3,3){$(1,2)$}
	\psdots[dotstyle=*](3,5) \uput[330](3,5){$(0,3)$}
	\psdots[dotstyle=*](6,0) %\uput[330](6,0){$(1,-1)$}
	\psdots[dotstyle=*](6,2) \uput[330](6,2){$(0,0)$}
	\psdots[dotstyle=*](6,4) \uput[330](6,4){$(-1,1)$}
	\psdots[dotstyle=*](6,6) \uput[330](6,6){$(-2,2)$}
	\psdots[dotstyle=*](9,1) \uput[330](9,1){$(-1,-2)$}
	\psdots[dotstyle=*](9,3) \uput[330](9,3){$(-2,-1)$}
	\psdots[dotstyle=*](9,5) \uput[330](9,5){$(-3,0)$}
	\psdots[dotstyle=*](12,0) %\uput[330](12,0){$(-2,-4)$}
	\psdots[dotstyle=*](12,2) %\uput[330](12,2){$(-3,-3)$}
	\psdots[dotstyle=*](12,4) %\uput[330](12,4){$(-4,-2)$}
	\psdots[dotstyle=*](12,6) %\uput[330](12,6){$(-5,-1)$} %{
	\end{pspicture}}
    \end{center}


==> minimal_gallery.tex <==
    \psset{xunit=0.125 in}
    \psset{yunit=0.21650635094611 in}
    \begin{pspicture}[0.9](0,0)(16,8)
    \scriptsize	

\psdots[dotstyle=*](2,6)	\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](6,4)
(4,4)(2,6)(4,6)
	\psdots[dotstyle=*](6,4) \uput[330](6,4){$(0,0)$}

	\psline[linewidth=0.8pt,linestyle=dashed](2,0)(2,8)(14,4)(2,0)
	\psline[linewidth=0.8pt,linestyle=dashed](3,1)(3,7)(12,4)(3,1)


\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](2,8)(10,0)\psline[linewidth=0.1pt](4,8)(12,0)\psline[linewidth=0.1pt](6,8)(14,0)\psline[linewidth=0.1pt](8,8)(16,0)\psline[linewidth=0.1pt](10,8)(16,2)\psline[linewidth=0.1pt](12,8)(16,4)\psline[linewidth=0.1pt](14,8)(16,6)\psline[linewidth=0.1pt](16,8)(16,8)\psline[linewidth=0.1pt](0,6)(2,8)\psline[linewidth=0.1pt](0,4)(4,8)\psline[linewidth=0.1pt](0,2)(6,8)\psline[linewidth=0.1pt](0,0)(8,8)\psline[linewidth=0.1pt](2,0)(10,8)\psline[linewidth=0.1pt](4,0)(12,8)\psline[linewidth=0.1pt](6,0)(14,8)\psline[linewidth=0.1pt](8,0)(16,8)\psline[linewidth=0.1pt](10,0)(16,6)\psline[linewidth=0.1pt](12,0)(16,4)\psline[linewidth=0.1pt](14,0)(16,2)\psline[linewidth=0.1pt](16,0)(16,0)\psline[linewidth=0.1pt](0,0)(16,0)\psline[linewidth=0.1pt](0,1)(16,1)\psline[linewidth=0.1pt](0,2)(16,2)\psline[linewidth=0.1pt](0,3)(16,3)\psline[linewidth=0.1pt](0,4)(16,4)\psline[linewidth=0.1pt](0,5)(16,5)\psline[linewidth=0.1pt](0,6)(16,6)\psline[linewidth=0.1pt](0,7)(16,7)\psline[linewidth=0.1pt](0,8)(16,8) 
	\end{pspicture}

==> movement.tex <==
	\begin{center}
   \psset{xunit=0.145833333333333 in}
    \psset{yunit=0.252590742770461 in}
    \begin{pspicture}(0,0)(24,12)
    \scriptsize
\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](12,6)(11,7)(10,6)
\psline(6,0)(6,12)(24,6)(6,0)

\pnode(9,11){A}
\pnode(12,10){B}
\pnode(15,9){C}
\pnode(18,8){D}
\ncarc[arrowsize=5pt,arcangleA=45,arcangleB=45,nodesep=5pt]{->}{A}{C}
\ncarc[arrowsize=5pt,arcangleA=-45,arcangleB=-45,nodesep=5pt]{->}{B}{C}
\ncarc[arrowsize=5pt,arcangleA=-45,arcangleB=-45,nodesep=5pt]{->}{A}{B}
\ncarc[arrowsize=5pt,arcangleA=90,arcangleB=90,nodesep=5pt]{->}{A}{D}


\pnode(9,1){E}
\pnode(12,2){F}
\pnode(15,3){G}
\pnode(18,4){H}
\ncarc[arrowsize=5pt,arcangleA=45,arcangleB=45,nodesep=5pt]{->}{E}{G}
\ncarc[arrowsize=5pt,arcangleA=-45,arcangleB=-45,nodesep=5pt]{->}{F}{G}
\ncarc[arrowsize=5pt,arcangleA=-45,arcangleB=-45,nodesep=5pt]{->}{E}{F}
\ncarc[arrowsize=5pt,arcangleA=90,arcangleB=90,nodesep=5pt]{->}{E}{H}



	\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](0,10)(10,0)\psline[linewidth=0.1pt](0,12)(12,0)\psline[linewidth=0.1pt](2,12)(14,0)\psline[linewidth=0.1pt](4,12)(16,0)\psline[linewidth=0.1pt](6,12)(18,0)\psline[linewidth=0.1pt](8,12)(20,0)\psline[linewidth=0.1pt](10,12)(22,0)\psline[linewidth=0.1pt](12,12)(24,0)\psline[linewidth=0.1pt](14,12)(24,2)\psline[linewidth=0.1pt](16,12)(24,4)\psline[linewidth=0.1pt](18,12)(24,6)\psline[linewidth=0.1pt](20,12)(24,8)\psline[linewidth=0.1pt](22,12)(24,10)\psline[linewidth=0.1pt](24,12)(24,12)\psline[linewidth=0.1pt](0,10)(2,12)\psline[linewidth=0.1pt](0,8)(4,12)\psline[linewidth=0.1pt](0,6)(6,12)\psline[linewidth=0.1pt](0,4)(8,12)\psline[linewidth=0.1pt](0,2)(10,12)\psline[linewidth=0.1pt](0,0)(12,12)\psline[linewidth=0.1pt](2,0)(14,12)\psline[linewidth=0.1pt](4,0)(16,12)\psline[linewidth=0.1pt](6,0)(18,12)\psline[linewidth=0.1pt](8,0)(20,12)\psline[linewidth=0.1pt](10,0)(22,12)\psline[linewidth=0.1pt](12,0)(24,12)\psline[linewidth=0.1pt](14,0)(24,10)\psline[linewidth=0.1pt](16,0)(24,8)\psline[linewidth=0.1pt](18,0)(24,6)\psline[linewidth=0.1pt](20,0)(24,4)\psline[linewidth=0.1pt](22,0)(24,2)\psline[linewidth=0.1pt](24,0)(24,0)\psline[linewidth=0.1pt](0,0)(24,0)\psline[linewidth=0.1pt](0,1)(24,1)\psline[linewidth=0.1pt](0,2)(24,2)\psline[linewidth=0.1pt](0,3)(24,3)\psline[linewidth=0.1pt](0,4)(24,4)\psline[linewidth=0.1pt](0,5)(24,5)\psline[linewidth=0.1pt](0,6)(24,6)\psline[linewidth=0.1pt](0,7)(24,7)\psline[linewidth=0.1pt](0,8)(24,8)\psline[linewidth=0.1pt](0,9)(24,9)\psline[linewidth=0.1pt](0,10)(24,10)\psline[linewidth=0.1pt](0,11)(24,11)\psline[linewidth=0.1pt](0,12)(24,12)\psdots[dotstyle=*](0,0) \uput[330](0,0){$(9,3)$}\psdots[dotstyle=*](0,2) \uput[330](0,2){$(8,4)$}\psdots[dotstyle=*](0,4) \uput[330](0,4){$(7,5)$}\psdots[dotstyle=*](0,6) \uput[330](0,6){$(6,6)$}\psdots[dotstyle=*](0,8) \uput[330](0,8){$(5,7)$}\psdots[dotstyle=*](0,10) \uput[330](0,10){$(4,8)$}\psdots[dotstyle=*](0,12) \uput[330](0,12){$(3,9)$}\psdots[dotstyle=*](3,1) \uput[330](3,1){$(7,2)$}\psdots[dotstyle=*](3,3) \uput[330](3,3){$(6,3)$}\psdots[dotstyle=*](3,5) \uput[330](3,5){$(5,4)$}\psdots[dotstyle=*](3,7) \uput[330](3,7){$(4,5)$}\psdots[dotstyle=*](3,9) \uput[330](3,9){$(3,6)$}\psdots[dotstyle=*](3,11) \uput[330](3,11){$(2,7)$}\psdots[dotstyle=*](6,0) \uput[330](6,0){$(6,0)$}\psdots[dotstyle=*](6,2) \uput[330](6,2){$(5,1)$}\psdots[dotstyle=*](6,4) \uput[330](6,4){$(4,2)$}\psdots[dotstyle=*](6,6) \uput[330](6,6){$(3,3)$}\psdots[dotstyle=*](6,8) \uput[330](6,8){$(2,4)$}\psdots[dotstyle=*](6,10) \uput[330](6,10){$(1,5)$}\psdots[dotstyle=*](6,12) \uput[330](6,12){$(0,6)$}\psdots[dotstyle=*](9,1) \uput[330](9,1){$(4,-1)$}\psdots[dotstyle=*](9,3) \uput[330](9,3){$(3,0)$}\psdots[dotstyle=*](9,5) \uput[330](9,5){$(2,1)$}\psdots[dotstyle=*](9,7) \uput[330](9,7){$(1,2)$}\psdots[dotstyle=*](9,9) \uput[330](9,9){$(0,3)$}\psdots[dotstyle=*](9,11) \uput[330](9,11){$(-1,4)$}\psdots[dotstyle=*](12,0) \uput[330](12,0){$(3,-3)$}\psdots[dotstyle=*](12,2) \uput[330](12,2){$(2,-2)$}\psdots[dotstyle=*](12,4) \uput[330](12,4){$(1,-1)$}\psdots[dotstyle=*](12,6) \uput[330](12,6){$(0,0)$}\psdots[dotstyle=*](12,8) \uput[330](12,8){$(-1,1)$}\psdots[dotstyle=*](12,10) \uput[330](12,10){$(-2,2)$}\psdots[dotstyle=*](12,12) \uput[330](12,12){$(-3,3)$}\psdots[dotstyle=*](15,1) \uput[330](15,1){$(1,-4)$}\psdots[dotstyle=*](15,3) \uput[330](15,3){$(0,-3)$}\psdots[dotstyle=*](15,5) \uput[330](15,5){$(-1,-2)$}\psdots[dotstyle=*](15,7) \uput[330](15,7){$(-2,-1)$}\psdots[dotstyle=*](15,9) \uput[330](15,9){$(-3,0)$}\psdots[dotstyle=*](15,11) \uput[330](15,11){$(-4,1)$}\psdots[dotstyle=*](18,0) \uput[330](18,0){$(0,-6)$}\psdots[dotstyle=*](18,2) \uput[330](18,2){$(-1,-5)$}\psdots[dotstyle=*](18,4) \uput[330](18,4){$(-2,-4)$}\psdots[dotstyle=*](18,6) \uput[330](18,6){$(-3,-3)$}\psdots[dotstyle=*](18,8) \uput[330](18,8){$(-4,-2)$}\psdots[dotstyle=*](18,10) \uput[330](18,10){$(-5,-1)$}\psdots[dotstyle=*](18,12) \uput[330](18,12){$(-6,0)$}\psdots[dotstyle=*](21,1) \uput[330](21,1){$(-2,-7)$}\psdots[dotstyle=*](21,3) \uput[330](21,3){$(-3,-6)$}\psdots[dotstyle=*](21,5) \uput[330](21,5){$(-4,-5)$}\psdots[dotstyle=*](21,7) \uput[330](21,7){$(-5,-4)$}\psdots[dotstyle=*](21,9) \uput[330](21,9){$(-6,-3)$}\psdots[dotstyle=*](21,11) \uput[330](21,11){$(-7,-2)$}\psdots[dotstyle=*](24,0) \uput[330](24,0){$(-3,-9)$}\psdots[dotstyle=*](24,2) \uput[330](24,2){$(-4,-8)$}\psdots[dotstyle=*](24,4) \uput[330](24,4){$(-5,-7)$}\psdots[dotstyle=*](24,6) \uput[330](24,6){$(-6,-6)$}\psdots[dotstyle=*](24,8) \uput[330](24,8){$(-7,-5)$}\psdots[dotstyle=*](24,10) \uput[330](24,10){$(-8,-4)$}\psdots[dotstyle=*](24,12) \uput[330](24,12){$(-9,-3)$} 
	\end{pspicture}
    \end{center}

==> ordered_triangle.tex <==
	\begin{center}
    \psset{xunit=0.08588085254195725 in}
    \psset{yunit=0.14875 in}
    \begin{pspicture}(0,0)(30,20)
    \tiny

\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](12,10)(11,11)(10,10)
\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](4,10)(3,11)(2,10)


	
%	\psline(9,13)(9,7)(18,10)(9,13)
%	\psline(6,16)(6,4)(24,10)(6,16)
	\psline(3,19)(3,1)(30,10)(3,19)

{\small
\uput[180](3,11){\fbox{1}}
\uput[180](3,9){\fbox{2}}
\uput[180](3,13){\fbox{3}}
\uput[180](3,7){\fbox{4}}
\uput[180](3,15){\fbox{5}}
\uput[180](3,5){\fbox{6}}
\uput[180](3,17){\fbox{7}}
\uput[180](3,3){\fbox{8}}

\uput[30](9,17){\fbox{9}}
\uput[30](12,16){\fbox{11}}
\uput[30](6,18){\fbox{13}}
\uput[30](15,15){\fbox{15}}
\uput[30](18,14){\fbox{17}}
\uput[30](21,13){\fbox{19}}
\uput[30](24,12){\fbox{21}}
\uput[30](27,11){\fbox{23}}


\uput[330](9,3){\fbox{10}}
\uput[330](12,4){\fbox{12}}
\uput[330](6,2){\fbox{14}}
\uput[330](15,5){\fbox{16}}
\uput[330](18,6){\fbox{18}}
\uput[330](21,7){\fbox{20}}
\uput[330](24,8){\fbox{22}}
\uput[330](27,9){\fbox{24}}

\uput[180](3,19){\fbox{25}}
\uput[180](3,1){\fbox{26}}
\uput[0](30,10){\fbox{27}}
}

	\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](0,10)(10,0)\psline[linewidth=0.1pt](0,12)(12,0)\psline[linewidth=0.1pt](0,14)(14,0)\psline[linewidth=0.1pt](0,16)(16,0)\psline[linewidth=0.1pt](0,18)(18,0)\psline[linewidth=0.1pt](0,20)(20,0)\psline[linewidth=0.1pt](2,20)(22,0)\psline[linewidth=0.1pt](4,20)(24,0)\psline[linewidth=0.1pt](6,20)(26,0)\psline[linewidth=0.1pt](8,20)(28,0)\psline[linewidth=0.1pt](10,20)(30,0)\psline[linewidth=0.1pt](12,20)(30,2)\psline[linewidth=0.1pt](14,20)(30,4)\psline[linewidth=0.1pt](16,20)(30,6)\psline[linewidth=0.1pt](18,20)(30,8)\psline[linewidth=0.1pt](20,20)(30,10)\psline[linewidth=0.1pt](22,20)(30,12)\psline[linewidth=0.1pt](24,20)(30,14)\psline[linewidth=0.1pt](26,20)(30,16)\psline[linewidth=0.1pt](28,20)(30,18)\psline[linewidth=0.1pt](30,20)(30,20)\psline[linewidth=0.1pt](0,18)(2,20)\psline[linewidth=0.1pt](0,16)(4,20)\psline[linewidth=0.1pt](0,14)(6,20)\psline[linewidth=0.1pt](0,12)(8,20)\psline[linewidth=0.1pt](0,10)(10,20)\psline[linewidth=0.1pt](0,8)(12,20)\psline[linewidth=0.1pt](0,6)(14,20)\psline[linewidth=0.1pt](0,4)(16,20)\psline[linewidth=0.1pt](0,2)(18,20)\psline[linewidth=0.1pt](0,0)(20,20)\psline[linewidth=0.1pt](2,0)(22,20)\psline[linewidth=0.1pt](4,0)(24,20)\psline[linewidth=0.1pt](6,0)(26,20)\psline[linewidth=0.1pt](8,0)(28,20)\psline[linewidth=0.1pt](10,0)(30,20)\psline[linewidth=0.1pt](12,0)(30,18)\psline[linewidth=0.1pt](14,0)(30,16)\psline[linewidth=0.1pt](16,0)(30,14)\psline[linewidth=0.1pt](18,0)(30,12)\psline[linewidth=0.1pt](20,0)(30,10)\psline[linewidth=0.1pt](22,0)(30,8)\psline[linewidth=0.1pt](24,0)(30,6)\psline[linewidth=0.1pt](26,0)(30,4)\psline[linewidth=0.1pt](28,0)(30,2)\psline[linewidth=0.1pt](30,0)(30,0)\psline[linewidth=0.1pt](0,0)(30,0)\psline[linewidth=0.1pt](0,1)(30,1)\psline[linewidth=0.1pt](0,2)(30,2)\psline[linewidth=0.1pt](0,3)(30,3)\psline[linewidth=0.1pt](0,4)(30,4)\psline[linewidth=0.1pt](0,5)(30,5)\psline[linewidth=0.1pt](0,6)(30,6)\psline[linewidth=0.1pt](0,7)(30,7)\psline[linewidth=0.1pt](0,8)(30,8)\psline[linewidth=0.1pt](0,9)(30,9)\psline[linewidth=0.1pt](0,10)(30,10)\psline[linewidth=0.1pt](0,11)(30,11)\psline[linewidth=0.1pt](0,12)(30,12)\psline[linewidth=0.1pt](0,13)(30,13)\psline[linewidth=0.1pt](0,14)(30,14)\psline[linewidth=0.1pt](0,15)(30,15)\psline[linewidth=0.1pt](0,16)(30,16)\psline[linewidth=0.1pt](0,17)(30,17)\psline[linewidth=0.1pt](0,18)(30,18)\psline[linewidth=0.1pt](0,19)(30,19)\psline[linewidth=0.1pt](0,20)(30,20)
	

\psdots[dotstyle=*](12,10) \uput[330](12,10){$(0,0)$}
\psdots[dotstyle=*](4,10) \uput[330](4,10){$(4,4)$}
\psdots[dotstyle=*](3,1)
\psdots[dotstyle=*](3,3)
\psdots[dotstyle=*](3,5)
\psdots[dotstyle=*](3,7)
\psdots[dotstyle=*](3,9)
\psdots[dotstyle=*](3,11)
\psdots[dotstyle=*](3,13)
\psdots[dotstyle=*](3,15)
\psdots[dotstyle=*](3,17)
\psdots[dotstyle=*](3,19)
\psdots[dotstyle=*](6,2)
\psdots[dotstyle=*](6,18)
\psdots[dotstyle=*](9,3)
\psdots[dotstyle=*](9,17)
\psdots[dotstyle=*](12,4)
\psdots[dotstyle=*](12,16)
\psdots[dotstyle=*](15,5)
\psdots[dotstyle=*](15,15)
\psdots[dotstyle=*](18,6)
\psdots[dotstyle=*](18,14)
\psdots[dotstyle=*](21,7)
\psdots[dotstyle=*](21,13)
\psdots[dotstyle=*](24,8)
\psdots[dotstyle=*](24,12)
\psdots[dotstyle=*](27,9)
\psdots[dotstyle=*](27,11)
\psdots[dotstyle=*](30,10)


	\end{pspicture}
    \end{center}


==> set_order_1.tex <==
    \psset{xunit=0.125 in}
    \psset{yunit=0.21650635094611 in}
    \begin{pspicture}[0.9](0,0)(16,8)
    \scriptsize	
	\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](6,4)(5,5)(4,4)
	\psdots[dotstyle=*](6,4) \uput[330](6,4){$(0,0)$}
	\psline[linewidth=0.8pt,linestyle=dashed](2,0)(2,8)(14,4)(2,0)
	\psline[linewidth=1.8pt,arrows=o-o](2,0)(2,8)
\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](2,8)(10,0)\psline[linewidth=0.1pt](4,8)(12,0)\psline[linewidth=0.1pt](6,8)(14,0)\psline[linewidth=0.1pt](8,8)(16,0)\psline[linewidth=0.1pt](10,8)(16,2)\psline[linewidth=0.1pt](12,8)(16,4)\psline[linewidth=0.1pt](14,8)(16,6)\psline[linewidth=0.1pt](16,8)(16,8)\psline[linewidth=0.1pt](0,6)(2,8)\psline[linewidth=0.1pt](0,4)(4,8)\psline[linewidth=0.1pt](0,2)(6,8)\psline[linewidth=0.1pt](0,0)(8,8)\psline[linewidth=0.1pt](2,0)(10,8)\psline[linewidth=0.1pt](4,0)(12,8)\psline[linewidth=0.1pt](6,0)(14,8)\psline[linewidth=0.1pt](8,0)(16,8)\psline[linewidth=0.1pt](10,0)(16,6)\psline[linewidth=0.1pt](12,0)(16,4)\psline[linewidth=0.1pt](14,0)(16,2)\psline[linewidth=0.1pt](16,0)(16,0)\psline[linewidth=0.1pt](0,0)(16,0)\psline[linewidth=0.1pt](0,1)(16,1)\psline[linewidth=0.1pt](0,2)(16,2)\psline[linewidth=0.1pt](0,3)(16,3)\psline[linewidth=0.1pt](0,4)(16,4)\psline[linewidth=0.1pt](0,5)(16,5)\psline[linewidth=0.1pt](0,6)(16,6)\psline[linewidth=0.1pt](0,7)(16,7)\psline[linewidth=0.1pt](0,8)(16,8) 
	\end{pspicture}

==> set_order_2.tex <==
    \psset{xunit=0.125 in}
    \psset{yunit=0.21650635094611 in}
    \begin{pspicture}[0.9](0,0)(16,8)
    \scriptsize	
	\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](6,4)(5,5)(4,4)
	\psdots[dotstyle=*](6,4) \uput[330](6,4){$(0,0)$}

	\psline[linewidth=0.8pt,linestyle=dashed](2,0)(2,8)(14,4)(2,0)
	\psline[linewidth=1.8pt,arrows=o-o](2,0)(14,4)
	\psline[linewidth=1.8pt,arrows=o-o](2,8)(14,4)
\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](2,8)(10,0)\psline[linewidth=0.1pt](4,8)(12,0)\psline[linewidth=0.1pt](6,8)(14,0)\psline[linewidth=0.1pt](8,8)(16,0)\psline[linewidth=0.1pt](10,8)(16,2)\psline[linewidth=0.1pt](12,8)(16,4)\psline[linewidth=0.1pt](14,8)(16,6)\psline[linewidth=0.1pt](16,8)(16,8)\psline[linewidth=0.1pt](0,6)(2,8)\psline[linewidth=0.1pt](0,4)(4,8)\psline[linewidth=0.1pt](0,2)(6,8)\psline[linewidth=0.1pt](0,0)(8,8)\psline[linewidth=0.1pt](2,0)(10,8)\psline[linewidth=0.1pt](4,0)(12,8)\psline[linewidth=0.1pt](6,0)(14,8)\psline[linewidth=0.1pt](8,0)(16,8)\psline[linewidth=0.1pt](10,0)(16,6)\psline[linewidth=0.1pt](12,0)(16,4)\psline[linewidth=0.1pt](14,0)(16,2)\psline[linewidth=0.1pt](16,0)(16,0)\psline[linewidth=0.1pt](0,0)(16,0)\psline[linewidth=0.1pt](0,1)(16,1)\psline[linewidth=0.1pt](0,2)(16,2)\psline[linewidth=0.1pt](0,3)(16,3)\psline[linewidth=0.1pt](0,4)(16,4)\psline[linewidth=0.1pt](0,5)(16,5)\psline[linewidth=0.1pt](0,6)(16,6)\psline[linewidth=0.1pt](0,7)(16,7)\psline[linewidth=0.1pt](0,8)(16,8) 
	\end{pspicture}

==> set_order_3.tex <==
    \psset{xunit=0.125 in}
    \psset{yunit=0.21650635094611 in}
    \begin{pspicture}[0.9](0,0)(16,8)
    \scriptsize	

	\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](6,4)(5,5)(4,4)
	\psdots[dotstyle=*](6,4) \uput[330](6,4){$(0,0)$}

	\psline[linewidth=0.8pt,linestyle=dashed](2,0)(2,8)(14,4)(2,0)
	\psdots[dotstyle=*,dotsize=6pt](2,0)(2,8)(14,4)
\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](2,8)(10,0)\psline[linewidth=0.1pt](4,8)(12,0)\psline[linewidth=0.1pt](6,8)(14,0)\psline[linewidth=0.1pt](8,8)(16,0)\psline[linewidth=0.1pt](10,8)(16,2)\psline[linewidth=0.1pt](12,8)(16,4)\psline[linewidth=0.1pt](14,8)(16,6)\psline[linewidth=0.1pt](16,8)(16,8)\psline[linewidth=0.1pt](0,6)(2,8)\psline[linewidth=0.1pt](0,4)(4,8)\psline[linewidth=0.1pt](0,2)(6,8)\psline[linewidth=0.1pt](0,0)(8,8)\psline[linewidth=0.1pt](2,0)(10,8)\psline[linewidth=0.1pt](4,0)(12,8)\psline[linewidth=0.1pt](6,0)(14,8)\psline[linewidth=0.1pt](8,0)(16,8)\psline[linewidth=0.1pt](10,0)(16,6)\psline[linewidth=0.1pt](12,0)(16,4)\psline[linewidth=0.1pt](14,0)(16,2)\psline[linewidth=0.1pt](16,0)(16,0)\psline[linewidth=0.1pt](0,0)(16,0)\psline[linewidth=0.1pt](0,1)(16,1)\psline[linewidth=0.1pt](0,2)(16,2)\psline[linewidth=0.1pt](0,3)(16,3)\psline[linewidth=0.1pt](0,4)(16,4)\psline[linewidth=0.1pt](0,5)(16,5)\psline[linewidth=0.1pt](0,6)(16,6)\psline[linewidth=0.1pt](0,7)(16,7)\psline[linewidth=0.1pt](0,8)(16,8) 
	\end{pspicture}

==> triangles.tex <==
	\begin{center}
    \psset{xunit=0.10937499999999975 in}
    \psset{yunit=0.18944305707784575 in}
    \begin{pspicture}(0,0)(24,12)
    \scriptsize
	
	\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](12,6)(11,7)(10,6)

	\psline(11,7)(11,5)(14,6)(11,7)	
	\psline(10,8)(10,4)(16,6)(10,8)	
	\psline(9,9)(9,3)(18,6)(9,9)
	\psline(8,10)(8,2)(20,6)(8,10)	
	\psline(7,11)(7,1)(22,6)(7,11)	
	\psline(6,12)(6,0)(24,6)(6,12)

        \psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](0,10)(10,0)\psline[linewidth=0.1pt](0,12)(12,0)\psline[linewidth=0.1pt](2,12)(14,0)\psline[linewidth=0.1pt](4,12)(16,0)\psline[linewidth=0.1pt](6,12)(18,0)\psline[linewidth=0.1pt](8,12)(20,0)\psline[linewidth=0.1pt](10,12)(22,0)\psline[linewidth=0.1pt](12,12)(24,0)\psline[linewidth=0.1pt](14,12)(24,2)\psline[linewidth=0.1pt](16,12)(24,4)\psline[linewidth=0.1pt](18,12)(24,6)\psline[linewidth=0.1pt](20,12)(24,8)\psline[linewidth=0.1pt](22,12)(24,10)\psline[linewidth=0.1pt](24,12)(24,12)\psline[linewidth=0.1pt](0,10)(2,12)\psline[linewidth=0.1pt](0,8)(4,12)\psline[linewidth=0.1pt](0,6)(6,12)\psline[linewidth=0.1pt](0,4)(8,12)\psline[linewidth=0.1pt](0,2)(10,12)\psline[linewidth=0.1pt](0,0)(12,12)\psline[linewidth=0.1pt](2,0)(14,12)\psline[linewidth=0.1pt](4,0)(16,12)\psline[linewidth=0.1pt](6,0)(18,12)\psline[linewidth=0.1pt](8,0)(20,12)\psline[linewidth=0.1pt](10,0)(22,12)\psline[linewidth=0.1pt](12,0)(24,12)\psline[linewidth=0.1pt](14,0)(24,10)\psline[linewidth=0.1pt](16,0)(24,8)\psline[linewidth=0.1pt](18,0)(24,6)\psline[linewidth=0.1pt](20,0)(24,4)\psline[linewidth=0.1pt](22,0)(24,2)\psline[linewidth=0.1pt](24,0)(24,0)\psline[linewidth=0.1pt](0,0)(24,0)\psline[linewidth=0.1pt](0,1)(24,1)\psline[linewidth=0.1pt](0,2)(24,2)\psline[linewidth=0.1pt](0,3)(24,3)\psline[linewidth=0.1pt](0,4)(24,4)\psline[linewidth=0.1pt](0,5)(24,5)\psline[linewidth=0.1pt](0,6)(24,6)\psline[linewidth=0.1pt](0,7)(24,7)\psline[linewidth=0.1pt](0,8)(24,8)\psline[linewidth=0.1pt](0,9)(24,9)\psline[linewidth=0.1pt](0,10)(24,10)\psline[linewidth=0.1pt](0,11)(24,11)\psline[linewidth=0.1pt](0,12)(24,12)

%\psdots[dotstyle=*](0,0) 
%\uput*[330](0,0){$(9,3)$}
%\psdots[dotstyle=*](0,2) 
%\uput*[330](0,2){$(8,4)$}
%\psdots[dotstyle=*](0,4) 
%\uput*[330](0,4){$(7,5)$}
%\psdots[dotstyle=*](0,6) 
%\uput*[330](0,6){$(6,6)$}
%\psdots[dotstyle=*](0,8) 
%\uput*[330](0,8){$(5,7)$}
%\psdots[dotstyle=*](0,10) 
%\uput*[330](0,10){$(4,8)$}
%\psdots[dotstyle=*](0,12) 
%\uput*[330](0,12){$(3,9)$}
%\psdots[dotstyle=*](3,1) 
%\uput*[330](3,1){$(7,2)$}
%\psdots[dotstyle=*](3,3) 
%\uput*[330](3,3){$(6,3)$}
%\psdots[dotstyle=*](3,5) 
%\uput*[330](3,5){$(5,4)$}
%\psdots[dotstyle=*](3,7) 
%\uput*[330](3,7){$(4,5)$}
%\psdots[dotstyle=*](3,9) 
%\uput*[330](3,9){$(3,6)$}
%\psdots[dotstyle=*](3,11) 
%\uput*[330](3,11){$(2,7)$}
%\psdots[dotstyle=*](6,0) 
%\uput*[330](6,0){$(6,0)$}
%\psdots[dotstyle=*](6,2) 
%\uput*[330](6,2){$(5,1)$}
%\psdots[dotstyle=*](6,4) 
%\uput*[330](6,4){$(4,2)$}
%\psdots[dotstyle=*](6,6) 
%\uput*[330](6,6){$(3,3)$}
%\psdots[dotstyle=*](6,8) 
%\uput*[330](6,8){$(2,4)$}
%\psdots[dotstyle=*](6,10) 
%\uput*[330](6,10){$(1,5)$}
%\psdots[dotstyle=*](6,12) 
%\uput*[330](6,12){$(0,6)$}
%\psdots[dotstyle=*](9,1) 
%\uput*[330](9,1){$(4,-1)$}
%\psdots[dotstyle=*](9,3) 
%\uput*[330](9,3){$(3,0)$}
%\psdots[dotstyle=*](9,5) 
%\uput*[330](9,5){$(2,1)$}
%\psdots[dotstyle=*](9,7) 
%\uput*[330](9,7){$(1,2)$}
%\psdots[dotstyle=*](9,9) 
%\uput*[330](9,9){$(0,3)$}
%\psdots[dotstyle=*](9,11) 
%\uput*[330](9,11){$(-1,4)$}
%\psdots[dotstyle=*](12,0) 
%\uput*[330](12,0){$(3,-3)$}
%\psdots[dotstyle=*](12,2) 
%\uput*[330](12,2){$(2,-2)$}
%\psdots[dotstyle=*](12,4) 
%\uput*[330](12,4){$(1,-1)$}
\psdots[dotstyle=*](12,6) 
\uput[330](12,6){$(0,0)$}
%\psdots[dotstyle=*](12,8) 
%\uput*[330](12,8){$(-1,1)$}
%\psdots[dotstyle=*](12,10) 
%\uput*[330](12,10){$(-2,2)$}
%\psdots[dotstyle=*](12,12) 
%\uput*[330](12,12){$(-3,3)$}
%\psdots[dotstyle=*](15,1) 
%\uput*[330](15,1){$(1,-4)$}
%\psdots[dotstyle=*](15,3) 
%\uput*[330](15,3){$(0,-3)$}
%\psdots[dotstyle=*](15,5) 
%\uput*[330](15,5){$(-1,-2)$}
%\psdots[dotstyle=*](15,7) 
%\uput*[330](15,7){$(-2,-1)$}
%\psdots[dotstyle=*](15,9) 
%\uput*[330](15,9){$(-3,0)$}
%\psdots[dotstyle=*](15,11) 
%\uput*[330](15,11){$(-4,1)$}
%\psdots[dotstyle=*](18,0) 
%\uput*[330](18,0){$(0,-6)$}
%\psdots[dotstyle=*](18,2) 
%\uput*[330](18,2){$(-1,-5)$}
%\psdots[dotstyle=*](18,4) 
%\uput*[330](18,4){$(-2,-4)$}
%\psdots[dotstyle=*](18,6) 
%\uput*[330](18,6){$(-3,-3)$}
%\psdots[dotstyle=*](18,8) 
%\uput*[330](18,8){$(-4,-2)$}
%\psdots[dotstyle=*](18,10) 
%\uput*[330](18,10){$(-5,-1)$}
%\psdots[dotstyle=*](18,12) 
%\uput*[330](18,12){$(-6,0)$}
%\psdots[dotstyle=*](21,1) 
%\uput*[330](21,1){$(-2,-7)$}
%\psdots[dotstyle=*](21,3) 
%\uput*[330](21,3){$(-3,-6)$}
%\psdots[dotstyle=*](21,5) 
%\uput*[330](21,5){$(-4,-5)$}
%\psdots[dotstyle=*](21,7) 
%\uput*[330](21,7){$(-5,-4)$}
%\psdots[dotstyle=*](21,9) 
%\uput*[330](21,9){$(-6,-3)$}
%\psdots[dotstyle=*](21,11) 
%\uput*[330](21,11){$(-7,-2)$}
%\psdots[dotstyle=*](24,0) 
%\uput*[330](24,0){$(-3,-9)$}
%\psdots[dotstyle=*](24,2) 
%\uput*[330](24,2){$(-4,-8)$}
%\psdots[dotstyle=*](24,4) 
%\uput*[330](24,4){$(-5,-7)$}
%\psdots[dotstyle=*](24,6) 
%\uput*[330](24,6){$(-6,-6)$}
%\psdots[dotstyle=*](24,8) 
%\uput*[330](24,8){$(-7,-5)$}
%\psdots[dotstyle=*](24,10) 
%\uput*[330](24,10){$(-8,-4)$}
%\psdots[dotstyle=*](24,12) 
%\uput*[330](24,12){$(-9,-3)$} 
	\end{pspicture}
    \end{center}


==> weyl_orbit.tex <==
    \psset{xunit=0.125 in}
    \psset{yunit=0.21650635094611 in}
    \begin{pspicture}[0.9](0,0)(16,8)
    \scriptsize	

\pspolygon[fillstyle=solid,fillcolor=gray,linestyle=none](5,7)(2,6)(2,2)(5,1)(11,3)(11,5)
	\psdots[dotstyle=*](6,4) \uput[330](6,4){$(0,0)$}
	\psdots[dotstyle=*](5,7) \uput[30](5,7){$\delta$}

	\psline[linewidth=0.8pt,linestyle=dashed](2,0)(2,8)(14,4)(2,0)

\psline[linewidth=0.1pt](0,2)(2,0)\psline[linewidth=0.1pt](0,4)(4,0)\psline[linewidth=0.1pt](0,6)(6,0)\psline[linewidth=0.1pt](0,8)(8,0)\psline[linewidth=0.1pt](2,8)(10,0)\psline[linewidth=0.1pt](4,8)(12,0)\psline[linewidth=0.1pt](6,8)(14,0)\psline[linewidth=0.1pt](8,8)(16,0)\psline[linewidth=0.1pt](10,8)(16,2)\psline[linewidth=0.1pt](12,8)(16,4)\psline[linewidth=0.1pt](14,8)(16,6)\psline[linewidth=0.1pt](16,8)(16,8)\psline[linewidth=0.1pt](0,6)(2,8)\psline[linewidth=0.1pt](0,4)(4,8)\psline[linewidth=0.1pt](0,2)(6,8)\psline[linewidth=0.1pt](0,0)(8,8)\psline[linewidth=0.1pt](2,0)(10,8)\psline[linewidth=0.1pt](4,0)(12,8)\psline[linewidth=0.1pt](6,0)(14,8)\psline[linewidth=0.1pt](8,0)(16,8)\psline[linewidth=0.1pt](10,0)(16,6)\psline[linewidth=0.1pt](12,0)(16,4)\psline[linewidth=0.1pt](14,0)(16,2)\psline[linewidth=0.1pt](16,0)(16,0)\psline[linewidth=0.1pt](0,0)(16,0)\psline[linewidth=0.1pt](0,1)(16,1)\psline[linewidth=0.1pt](0,2)(16,2)\psline[linewidth=0.1pt](0,3)(16,3)\psline[linewidth=0.1pt](0,4)(16,4)\psline[linewidth=0.1pt](0,5)(16,5)\psline[linewidth=0.1pt](0,6)(16,6)\psline[linewidth=0.1pt](0,7)(16,7)\psline[linewidth=0.1pt](0,8)(16,8) 
	\end{pspicture}
